TRACE: Transformer-based Risk Assessment for Clinical Evaluation

We present TRACE (Transformer-based Risk Assessment for Clinical Evaluation), a novel method for clinical risk assessment based on clinical data, leveraging the self-attention mechanism for enhanced feature interaction and result interpretation. Our approach is able to handle different data modalities, including continuous, categorical and multiple-choice (checkbox) attributes. The proposed architecture features a shared representation of the clinical data obtained by integrating specialized embeddings of each data modality, enabling the detection of high-risk individuals using Transformer encoder layers. To assess the effectiveness of the proposed method, a strong baseline based on non-negative multi-layer perceptrons (MLPs) is introduced. The proposed method outperforms various baselines widely used in the domain of clinical risk assessment, while effectively handling missing values. In terms of explainability, our Transformer-based method offers easily interpretable results via attention weights, further enhancing the clinicians' decision-making process.

==> plots/brfss22_params.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=8cm, % Adjust width as needed
        height=6.5cm,  % Adjust height as needed
        xlabel={Number of Parameters},
        % ylabel={Balanced Accuracy (\%)},
        % xmode=log,
        % log basis x=10,
        ymin=62, ymax=76,
        xtick={300000,1000000,4500000,5000000},
        xticklabels={300K,1M,4.5M,5M},
        ytick={60, 65, 70, 75, 80},
        enlargelimits=true,
        % grid=both,
        grid=major,
        scaled x ticks=false
        % legend pos=south east,
        % legend style={font=\tiny}
    ]

\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south west, yshift=-2pt, xshift=-2pt},
    point meta=explicit symbolic, % Set meta data source
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error mark options={draw=black, rotate=90}
]
table [
    meta=Method,
    x=Parameters,
    y=BAccuracy,
    y error=Error,
    col sep=space,
] {
    Method BAccuracy Parameters Error
    % TabNet 71.9 494744 1.2
    % FT-T 72.8 4366810 3.5
    DANET 72.6 4543161 2.5
    GANDALF 68.0 1044538 6.2
    GATE 72.1 588704 1.9
};

\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=north east, yshift=1pt, xshift=1pt},
    point meta=explicit symbolic, % Set meta data source
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error mark options={draw=black, rotate=90}
]
table [
    meta=Method,
    x=Parameters,
    y=BAccuracy,
    y error=Error,
    col sep=space,
] {
    Method BAccuracy Parameters Error
    TabNet 71.9 494744 1.2
    FT-T 72.8 4366810 3.5
    % DANET 72.6 4543161 2.5
    % GANDALF 68.0 1044538 6.2
    % GATE 72.1 588704 1.9
};

\addplot[
    only marks,
    mark=*,
    draw=blue,
    fill=blue,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south west, yshift=-3pt, xshift=-1pt},
    point meta=explicit symbolic, % Set meta data source
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error mark options={draw=blue, rotate=90}
]
table [
    meta=Method,
    x=Parameters,
    y=BAccuracy,
    y error=Error,
    col sep=space,
] {
    Method BAccuracy Parameters Error
    nnMLP 75.8 17409 0.3
};

\addplot[
    only marks,
    mark=*,
    draw=orange,
    fill=orange,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south east, yshift=-3pt, xshift=0pt},
    point meta=explicit symbolic, % Set meta data source
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error mark options={draw=orange, rotate=90}
]
table [
    meta=Method,
    x=Parameters,
    y=BAccuracy,
    y error=Error,
    col sep=space,
] {
    Method BAccuracy Parameters Error
    TRACE 73.1 328449 0.3
};

\path [name path=pareto-min]
    (494744, 55)
    -- (494744, 70.7)
    -- (5000000, 70.7);

\path [name path=pareto-max]
    (494744, 55)
    -- (494744, 73.1)
    -- (588704, 74.0)
    -- (1044538, 74.2)
    -- (4366810, 76.3)
    -- (5000000, 76.3);

\path [name path=top]
    (5000000, 100) -- (5000000, 45);

% Fill the area to the right of the Pareto front
\addplot [fill=purple!60, opacity=0.3]
    fill between [of=pareto-min and top];

\addplot [fill=purple!30, opacity=0.3]
    fill between [of=pareto-max and pareto-min];

% \addplot[thick, dashed, purple!60, mark=none] coordinates {
%     (472882, 53.6)
%     (564000, 71.4)
% };

\addplot[thick, dashed, purple!30, mark=none] coordinates {
    (494744, 73.1)
    (588704, 74.0)
    (1044538, 74.2)
    (4366810, 76.3)
};

    \end{axis}
\end{tikzpicture}

==> plots/ham_gflops_binary.tex <==
% \documentclass{article}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.7}

\begin{tikzpicture}
    \begin{axis}[
        width=8cm, % Adjust width as needed
        height=6.5cm,  % Adjust height as needed
        xlabel={Number of Flops},
        ylabel={Balanced Accuracy (\%)},
        xmode=log,
        log basis x=10,
        ymin=61, ymax=83,
        % xtick={10000,200000,500000,1000000,1500000},
        % xticklabels={10K,200K,500K,1M,1.5M},
        ytick={60, 65, 70, 75, 80, 85},
        enlargelimits=true,
        % grid=both,
        grid=major,
        scaled x ticks=false
        % legend pos=south east,
        % legend style={font=\tiny}
    ]

\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south west, yshift=-3pt, xshift=-1pt},
    point meta=explicit symbolic, % Set meta data sourceerror bars/y explicit,
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error mark options={draw=black, rotate=90}
]
table [
    meta=Method,
    x=Flops,
    y=BAccuracy,
    y error=Error,
    col sep=space,
] {
    Method BAccuracy Flops Error
    TabNet 74.0 968939 7.0
    FT-T 75.6 2841730 8.3
    % DANET 80.8 455036 1.0
    GANDALF 65.6 2740 5.9
    % GATE 82.5 523370 1.3
};

\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=north east, yshift=3pt, xshift=0pt},
    point meta=explicit symbolic, % Set meta data sourceerror bars/y explicit,
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error mark options={draw=black, rotate=90}
]
table [
    meta=Method,
    x=Flops,
    y=BAccuracy,
    y error=Error,
    col sep=space,
] {
    Method BAccuracy Flops Error
    GATE 82.5 523370 1.3
    DANET 80.8 455036 1.0
};

\addplot[
    only marks,
    mark=*,
    draw=blue,
    fill=blue,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south west, yshift=-3pt, xshift=-1pt},
    point meta=explicit symbolic, % Set meta data source
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error mark options={draw=blue, rotate=90}
]
table [
    meta=Method,
    x=Flops,
    y=BAccuracy,
    y error=Error,
    col sep=space,
] {
    Method BAccuracy Flops Error
    nnMLP 78.7 3616 1.8
};

\addplot[
    only marks,
    mark=*,
    draw=orange,
    fill=orange,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south west, yshift=-3pt, xshift=-1pt},
    point meta=explicit symbolic, % Set meta data source
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error mark options={draw=orange, rotate=90}
]
table [
    meta=Method,
    x=Flops,
    y=BAccuracy,
    y error=Error,
    col sep=space,
] {
    Method BAccuracy Flops Error
    TRACE 80.7 918464 1.3
};

\path [name path=pareto-min]
    (2740, 55)
    -- (2740, 59.7)
    -- (455036, 79.8)
    -- (523370, 81.2)
    -- (200000000, 81.2);

\path [name path=pareto-max]
    (2740, 55)
    -- (2740, 71.5)
    -- (455036, 81.8)
    -- (523370, 83.8)
    -- (2841730, 83.9)
    -- (200000000, 83.8);

\path [name path=top]
    (200000000, 100) -- (200000000, 55);

% Fill the area to the right of the Pareto front
\addplot [fill=purple!60, opacity=0.3]
    fill between [of=pareto-min and top];

\addplot [fill=purple!30, opacity=0.3]
    fill between [of=pareto-max and pareto-min];

\addplot[thick, dashed, purple!60, mark=none] coordinates {
    (2740, 59.7)
    (455036, 79.8)
    (523370, 81.2)
};

\addplot[thick, dashed, purple!30, mark=none] coordinates {
    (2740, 71.5)
    (455036, 81.8)
    (523370, 83.8)
    (2841730, 83.9)
};

    \end{axis}
\end{tikzpicture}

==> plots/ham_params_binary.tex <==
% \documentclass{article}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.7}

\begin{tikzpicture}
    \begin{axis}[
        width=8cm, % Adjust width as needed
        height=6.5cm,  % Adjust height as needed
        xlabel={Number of Parameters},
        ylabel={Balanced Accuracy (\%)},
        % xmode=log,
        % log basis x=10,
        ymin=61, ymax=83,
        xtick={10000,200000,500000,1000000,1500000},
        xticklabels={10K,200K,500K,1M,1.5M},
        ytick={60, 65, 70, 75, 80, 85},
        enlargelimits=true,
        % grid=both,
        grid=major,
        scaled x ticks=false
        % legend pos=south east,
        % legend style={font=\tiny}
    ]

\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south west, yshift=-3pt, xshift=-1pt},
    point meta=explicit symbolic, % Set meta data sourceerror bars/y explicit,
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error mark options={draw=black, rotate=90}
]
table [
    meta=Method,
    x=Parameters,
    y=BAccuracy,
    y error=Error,
    col sep=space,
] {
    Method BAccuracy Parameters Error
    TabNet 74.0 647843 7.0
    FT-T 75.6 462010 8.3
    % DANET 80.8 431680 1.0
    GANDALF 65.6 3011 5.9
    % GATE 82.5 1033629 1.3
};

\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=north east, yshift=3pt, xshift=0pt},
    point meta=explicit symbolic, % Set meta data sourceerror bars/y explicit,
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error mark options={draw=black, rotate=90}
]
table [
    meta=Method,
    x=Parameters,
    y=BAccuracy,
    y error=Error,
    col sep=space,
] {
    Method BAccuracy Parameters Error
    GATE 82.5 1033629 1.3
    DANET 80.8 431680 1.0
};

\addplot[
    only marks,
    mark=*,
    draw=blue,
    fill=blue,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south west, yshift=-3pt, xshift=-1pt},
    point meta=explicit symbolic, % Set meta data source
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error mark options={draw=blue, rotate=90}
]
table [
    meta=Method,
    x=Parameters,
    y=BAccuracy,
    y error=Error,
    col sep=space,
] {
    Method BAccuracy Parameters Error
    nnMLP 78.7 3713 1.8
};

\addplot[
    only marks,
    mark=*,
    draw=orange,
    fill=orange,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south west, yshift=-3pt, xshift=-1pt},
    point meta=explicit symbolic, % Set meta data source
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error mark options={draw=orange, rotate=90}
]
table [
    meta=Method,
    x=Parameters,
    y=BAccuracy,
    y error=Error,
    col sep=space,
] {
    Method BAccuracy Parameters Error
    TRACE 80.7 160065 1.3
};

\path [name path=pareto-min]
    (3011, 55)
    -- (3011, 59.7)
    -- (431680, 79.8)
    -- (1033629, 81.2)
    -- (2000000, 81.2);

\path [name path=pareto-max]
    (3011, 55)
    -- (3011, 71.5)
    -- (431680, 81.8)
    -- (462010, 83.9)
    -- (2000000, 83.9);

\path [name path=top]
    (2000000, 100) -- (2000000, 55);

% Fill the area to the right of the Pareto front
\addplot [fill=purple!60, opacity=0.3]
    fill between [of=pareto-min and top];

\addplot [fill=purple!30, opacity=0.3]
    fill between [of=pareto-max and pareto-min];

\addplot[thick, dashed, purple!60, mark=none] coordinates {
    (3011, 59.7)
    (431680, 79.8)
    (1033629, 81.2)
};

\addplot[thick, dashed, purple!30, mark=none] coordinates {
    (3011, 71.5)
    (431680, 81.8)
    (462010, 83.9)
};

    \end{axis}
\end{tikzpicture}

==> plots/ham_params_multiclass.tex <==
% \documentclass{article}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.7}

\begin{tikzpicture}
    \begin{axis}[
        width=8cm, % Adjust width as needed
        height=6.5cm,  % Adjust height as needed
        xlabel={Number of Parameters},
        ylabel={Accuracy (\%)},
        % xmode=log,
        % log basis x=10,
        ymin=69, ymax=75,
        xtick={10000,200000,500000,1000000,1500000},
        xticklabels={10K,200K,500K,1M,1.5M},
        ytick={65, 70, 73, 75},
        enlargelimits=true,
        % grid=both,
        grid=major,
        scaled x ticks=false
        % legend pos=south east,
        % legend style={font=\tiny}
    ]

\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south west, yshift=-4pt, xshift=-1pt},
    point meta=explicit symbolic, % Set meta data source
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error mark options={draw=black, rotate=90}
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    y error=Error,
    col sep=space,
] {
    Method Accuracy Parameters Error
    TabNet 71.4 648163 0.2 
    FT-T 70.3 462335 0.2
    DANET 71.9 432005 0.5
    GANDALF 71.4 3096 0.8
    % GATE 70.6 1033794 0.6
};

\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south east, yshift=-3pt, xshift=0pt},
    point meta=explicit symbolic, % Set meta data source
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error mark options={draw=black, rotate=90}
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    y error=Error,
    col sep=space,
] {
    Method Accuracy Parameters Error
    GATE 70.6 1033794 0.6
};

\addplot[
    only marks,
    mark=*,
    draw=blue,
    fill=blue,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south west, yshift=-3pt, xshift=-1pt},
    point meta=explicit symbolic, % Set meta data source
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error mark options={draw=blue, rotate=90}
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    y error=Error,
    col sep=space,
] {
    Method Accuracy Parameters Error
    nnMLP 70.0 3911 0.8 
};

\addplot[
    only marks,
    mark=*,
    draw=orange,
    fill=orange,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south west, yshift=-3pt, xshift=-1pt},
    point meta=explicit symbolic, % Set meta data source
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error mark options={draw=orange, rotate=90}
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    y error=Error,
    col sep=space,
] {
    Method Accuracy Parameters Error
    TRACE 73.5 160455 1.8
};

\path [name path=pareto-min]
    (3096, 60)
    -- (3096, 70.6)
    -- (432005, 71.4)
    -- (1500000, 71.4);

\path [name path=pareto-max]
    (3096, 60)
    -- (3096, 72.2)
    -- (432005, 72.4)
    -- (1500000, 72.4);

\path [name path=top]
    (1500000, 100) -- (1500000, 60);

% Fill the area to the right of the Pareto front
\addplot [fill=purple!60, opacity=0.3]
    fill between [of=pareto-min and top];

\addplot [fill=purple!30, opacity=0.3]
    fill between [of=pareto-max and pareto-min];

\addplot[thick, dashed, purple!60, mark=none] coordinates {
    (3096, 70.6)
    (432005, 71.4)
};

\addplot[thick, dashed, purple!30, mark=none] coordinates {
    (3096, 72.2)
    (432005, 72.4)
};

    \end{axis}
\end{tikzpicture}


==> plots/hiba_gflops_binary.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=8cm, % Adjust width as needed
        height=6.5cm,  % Adjust height as needed
        xlabel={Number of Flops},
        ylabel={Balanced Accuracy (\%)},
        xmode=log,
        log basis x=10,
        ymin=80, ymax=95,
        % xtick={10000,500000,1000000,1500000},
        % xticklabels={10K,500K,1M,1.5M},
        ytick={80, 85, 90, 95},
        enlargelimits=true,
        % grid=both,
        grid=major,
        scaled x ticks=false
        % legend pos=south east,
        % legend style={font=\tiny}
    ]

\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south west, yshift=-1pt, xshift=-2pt},
    point meta=explicit symbolic, % Set meta data source
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error mark options={draw=black, rotate=90}
]
table [
    meta=Method,
    x=Flops,
    y=BAccuracy,
    y error=Error,
    col sep=space,
] {
    Method BAccuracy Flops Error
    TabNet 84.5 1215726 1.9
    % FT-T 84.9 22671602 1.4
    DANET 84.8 1279638 1.1
    % GANDALF 86.3 6970 1.0
    GATE 86.7 26954 0.9
};

\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=north, yshift=-6pt, xshift=5pt},
    point meta=explicit symbolic, % Set meta data source
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error mark options={draw=black, rotate=90}
]
table [
    meta=Method,
    x=Flops,
    y=BAccuracy,
    y error=Error,
    col sep=space,
] {
    Method BAccuracy Flops Error
    GANDALF 86.3 6970 1.0
};

\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=north east, yshift=1pt, xshift=1pt},
    point meta=explicit symbolic, % Set meta data source
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error mark options={draw=black, rotate=90}
]
table [
    meta=Method,
    x=Flops,
    y=BAccuracy,
    y error=Error,
    col sep=space,
] {
    Method BAccuracy Flops Error
    FT-T 84.9 22671602 1.4
};

\addplot[
    only marks,
    mark=*,
    draw=blue,
    fill=blue,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south west, yshift=-3pt, xshift=-1pt},
    point meta=explicit symbolic, % Set meta data source
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error mark options={draw=blue, rotate=90}
]
table [
    meta=Method,
    x=Flops,
    y=BAccuracy,
    y error=Error,
    col sep=space,
] {
    Method BAccuracy Flops Error
    nnMLP 91.3 4320 1.4
};

\addplot[
    only marks,
    mark=*,
    draw=orange,
    fill=orange,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=-3pt, xshift=10pt},
    point meta=explicit symbolic, % Set meta data source
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error mark options={draw=orange, rotate=90}
]
table [
    meta=Method,
    x=Flops,
    y=BAccuracy,
    y error=Error,
    col sep=space,
] {
    Method BAccuracy Flops Error
    TRACE 91.6 7267712 0.8
};

\path [name path=pareto-min]
    (6970, 70)
    -- (6970, 85.3)
    -- (26954, 85.8)
    -- (200000000, 85.8);

\path [name path=pareto-max]
    (6970, 70)
    -- (6970, 87.3)
    -- (26954, 87.6)
    -- (200000000, 87.6);

\path [name path=top]
    (200000000, 100) -- (200000000, 50);

% Fill the area to the right of the Pareto front
\addplot [fill=purple!60, opacity=0.3]
    fill between [of=pareto-min and top];

\addplot [fill=purple!30, opacity=0.3]
    fill between [of=pareto-max and pareto-min];

\addplot[thick, dashed, purple!60, mark=none] coordinates {
    (6970, 85.3)
    (26954, 85.8)
};

\addplot[thick, dashed, purple!30, mark=none] coordinates {
    (6970, 87.3)
    (26954, 87.6)
};

    \end{axis}
\end{tikzpicture}

==> plots/hiba_params_binary.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=8cm, % Adjust width as needed
        height=6.5cm,  % Adjust height as needed
        % xlabel={Number of Parameters},
        ylabel={Balanced Accuracy (\%)},
        % xmode=log,
        % log basis x=10,
        ymin=80, ymax=95,
        xtick={10000,500000,1000000,1500000},
        xticklabels={10K,500K,1M,1.5M},
        ytick={80, 85, 90, 95},
        enlargelimits=true,
        % grid=both,
        grid=major,
        scaled x ticks=false
        % legend pos=south east,
        % legend style={font=\tiny}
    ]

\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south west, yshift=-1pt, xshift=-2pt},
    point meta=explicit symbolic, % Set meta data source
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error mark options={draw=black, rotate=90}
]
table [
    meta=Method,
    x=Parameters,
    y=BAccuracy,
    y error=Error,
    col sep=space,
] {
    Method BAccuracy Parameters Error
    TabNet 84.5 789940 1.9
    % FT-T 84.9 1843882 1.4
    DANET 84.8 1221654 1.1
    % GANDALF 86.3 7282
    GATE 86.7 36722 0.9
};

\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=north, yshift=-6pt, xshift=5pt},
    point meta=explicit symbolic, % Set meta data source
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error mark options={draw=black, rotate=90}
]
table [
    meta=Method,
    x=Parameters,
    y=BAccuracy,
    y error=Error,
    col sep=space,
] {
    Method BAccuracy Parameters Error
    GANDALF 86.3 7282 1.0
};

\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=north east, yshift=1pt, xshift=1pt},
    point meta=explicit symbolic, % Set meta data source
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error mark options={draw=black, rotate=90}
]
table [
    meta=Method,
    x=Parameters,
    y=BAccuracy,
    y error=Error,
    col sep=space,
] {
    Method BAccuracy Parameters Error
    FT-T 84.9 1843882 1.4
};

\addplot[
    only marks,
    mark=*,
    draw=blue,
    fill=blue,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south west, yshift=-3pt, xshift=-1pt},
    point meta=explicit symbolic, % Set meta data source
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error mark options={draw=blue, rotate=90}
]
table [
    meta=Method,
    x=Parameters,
    y=BAccuracy,
    y error=Error,
    col sep=space,
] {
    Method BAccuracy Parameters Error
    nnMLP 91.3 4417 1.4
};

\addplot[
    only marks,
    mark=*,
    draw=orange,
    fill=orange,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=-3pt, xshift=10pt},
    point meta=explicit symbolic, % Set meta data source
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error mark options={draw=orange, rotate=90}
]
table [
    meta=Method,
    x=Parameters,
    y=BAccuracy,
    y error=Error,
    col sep=space,
] {
    Method BAccuracy Parameters Error
    TRACE 91.6 633089 0.8
};

\path [name path=pareto-min]
    (7282, 70)
    -- (7282, 85.3)
    -- (36722, 85.8)
    -- (3000000, 85.8);

\path [name path=pareto-max]
    (7282, 70)
    -- (7282, 87.3)
    -- (36722, 87.6)
    -- (3000000, 87.6);

\path [name path=top]
    (3000000, 100) -- (3000000, 50);

% Fill the area to the right of the Pareto front
\addplot [fill=purple!60, opacity=0.3]
    fill between [of=pareto-min and top];

\addplot [fill=purple!30, opacity=0.3]
    fill between [of=pareto-max and pareto-min];

% \addplot[thick, dashed, blue!60, mark=none] coordinates {
%     (7282, 85.3)
%     (36722, 85.8)
% };

% \addplot[thick, blue!30, mark=none] coordinates {
%     (7282, 87.3)
%     (36722, 87.6)
% };

    \end{axis}
\end{tikzpicture}

==> plots/hiba_params_multiclass.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=8cm, % Adjust width as needed
        height=6.5cm,  % Adjust height as needed
        % xlabel={Number of Parameters},
        ylabel={Accuracy (\%)},
        % xmode=log,
        % log basis x=10,
        ymin=51, ymax=70,
        xtick={10000,500000,1000000,1500000},
        xticklabels={10K,500K,1M,1.5M},
        ytick={45, 50, 55, 60, 65, 70},
        enlargelimits=true,
        % grid=both,
        grid=major,
        scaled x ticks=false
        % legend pos=south east,
        % legend style={font=\tiny}
    ]

\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south west, yshift=-3pt, xshift=-1pt},
    point meta=explicit symbolic, % Set meta data source
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error mark options={draw=black, rotate=90}
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    y error=Error,
    col sep=space,
] {
    Method Accuracy Parameters Error
    TabNet 54.8 790452 3.9
    FT-T 65.6 1844914 1.7
    DANET 64.8 1222174 2.5
    GANDALF 67.5 7490 1.8
    % GATE 64.4 36794
};

\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=north west, yshift=3pt, xshift=-1pt},
    point meta=explicit symbolic, % Set meta data source
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error mark options={draw=black, rotate=90}
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    y error=Error,
    col sep=space,
] {
    Method Accuracy Parameters Error
    GATE 64.4 36794 2.0
};

\addplot[
    only marks,
    mark=*,
    draw=blue,
    fill=blue,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=north east, yshift=2pt, xshift=1pt},
    point meta=explicit symbolic, % Set meta data source
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error mark options={draw=blue, rotate=90}
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    y error=Error,
    col sep=space,
] {
    Method Accuracy Parameters Error
    nnMLP 64.5 4714 2.8
};

\addplot[
    only marks,
    mark=*,
    draw=orange,
    fill=orange,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south west, yshift=-3pt, xshift=-1pt},
    point meta=explicit symbolic, % Set meta data source
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error mark options={draw=orange, rotate=90}
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    y error=Error,
    col sep=space,
] {
    Method Accuracy Parameters Error
    TRACE 67.9 634250 2.2
};

\path [name path=pareto-min]
    (7490, 45)
    -- (7490, 65.7)
    -- (3000000, 65.7);

\path [name path=pareto-max]
    (7490, 45)
    -- (7490, 69.3)
    -- (3000000, 69.3);

\path [name path=top]
    (3000000, 100) -- (3000000, 45);

% Fill the area to the right of the Pareto front
\addplot [fill=purple!60, opacity=0.3]
    fill between [of=pareto-min and top];

\addplot [fill=purple!30, opacity=0.3]
    fill between [of=pareto-max and pareto-min];

    \end{axis}
\end{tikzpicture}

==> plots/itobos_missing.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\columnwidth, % Adjust width as needed
        height=6.5cm,  % Adjust height as needed
        xlabel={Missing Values Percentage (\%)},
        % ylabel={},
        % xmode=log,
        % log basis x=10,
        ymin=0.55, ymax=0.95,
        xtick={1,10,20,30,40,50,60},
        xticklabels={1,10,20,30,40,50,60},
        ytick={0.6,0.7,0.8,0.9},
        enlargelimits=false,
        % grid=both,
        grid=major,
        scaled x ticks=false,
        legend pos=south west,
        legend style={font=\tiny}
    ]

\addplot[
    % only marks,
    mark=*,
    draw=teal,
    % fill=red,
    mark size=1.5pt,
    mark options={fill=teal},
    % nodes near coords,
    % every node near coord/.append style={font=\tiny,anchor=south west, yshift=-3pt, xshift=-1pt},
    % point meta=explicit symbolic, % Set meta data source
    % error bars/y explicit,
    % error bars/y dir=both,
    % error bars/error mark options={draw=black, rotate=90}
]
table [
    % meta=Method,
    x=MissingVals,
    y=BAccuracy,
    % y error=Error,
    col sep=space,
] {
    MissingVals BAccuracy
    1 0.832
    2 0.839
    3 0.771
    4 0.835
    5 0.800
    10 0.720
    20 0.731
    30 0.662
    40 0.633
    50 0.562
};
\addlegendentry{Balanced Accuracy}

\addplot[
    % only marks,
    mark=*,
    draw=violet,
    % fill=red,
    mark size=1.5pt,
    mark options={fill=violet},
    % nodes near coords,
    % every node near coord/.append style={font=\tiny,anchor=south west, yshift=-3pt, xshift=-1pt},
    % point meta=explicit symbolic, % Set meta data source
    % error bars/y explicit,
    % error bars/y dir=both,
    % error bars/error mark options={draw=black, rotate=90}
]
table [
    % meta=Method,
    x=MissingVals,
    y=f1score,
    % y error=Error,
    col sep=space,
] {
    MissingVals f1score
    1 0.921
    2 0.929
    3 0.898
    4 0.912
    5 0.885
    10 0.894
    20 0.893
    30 0.882
    40 0.840
    50 0.828
};
\addlegendentry{F1-Score}

    \end{axis}
\end{tikzpicture}

==> plots/itobos_params.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=8cm, % Adjust width as needed
        height=6.5cm,  % Adjust height as needed
        xlabel={Number of Parameters},
        ylabel={Balanced Accuracy (\%)},
        % xmode=log,
        % log basis x=10,
        ymin=49, ymax=85,
        xtick={10000,300000,500000,1000000,5000000},
        xticklabels={10K,300K,500K,1M,5M},
        ytick={50, 55, 60, 65, 70, 75, 80, 85, 90},
        enlargelimits=true,
        % grid=both,
        grid=major,
        scaled x ticks=false
        % legend pos=south east,
        % legend style={font=\tiny}
    ]

\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south west, yshift=-3pt, xshift=-1pt},
    point meta=explicit symbolic, % Set meta data source
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error mark options={draw=black, rotate=90}
]
table [
    meta=Method,
    x=Parameters,
    y=BAccuracy,
    y error=Error,
    col sep=space,
] {
    Method BAccuracy Parameters Error
    TabNet 54.7 698180 8.5
    % FT-T 61.3 472882 7.7
    % DANET 66.9 942074 5.9
    % GANDALF 77.1 564000 5.7
    GATE 73.4 651806 7.0
};

\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=north east, yshift=0pt, xshift=1pt},
    point meta=explicit symbolic, % Set meta data source
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error mark options={draw=black, rotate=90}
]
table [
    meta=Method,
    x=Parameters,
    y=BAccuracy,
    y error=Error,
    col sep=space,
] {
    Method BAccuracy Parameters Error
    FT-T 61.3 472882 7.7
    DANET 66.9 942074 5.9
    GANDALF 77.1 564000 5.7
};

\addplot[
    only marks,
    mark=*,
    draw=blue,
    fill=blue,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south west, yshift=-3pt, xshift=-1pt},
    point meta=explicit symbolic, % Set meta data source
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error mark options={draw=blue, rotate=90}
]
table [
    meta=Method,
    x=Parameters,
    y=BAccuracy,
    y error=Error,
    col sep=space,
] {
    Method BAccuracy Parameters Error
    nnMLP 76.5 9665 4.5
};

\addplot[
    only marks,
    mark=*,
    draw=orange,
    fill=orange,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south west, yshift=-3pt, xshift=-1pt},
    point meta=explicit symbolic, % Set meta data source
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error mark options={draw=orange, rotate=90}
]
table [
    meta=Method,
    x=Parameters,
    y=BAccuracy,
    y error=Error,
    col sep=space,
] {
    Method BAccuracy Parameters Error
    TRACE 82.5 285953 5.3
};

\path [name path=pareto-min]
    (472882, 45)
    -- (472882, 53.6)
    -- (564000, 71.4)
    -- (5000000, 71.4);

\path [name path=pareto-max]
    (472882, 45)
    -- (472882, 69.0)
    -- (564000, 82.8)
    -- (5000000, 82.8);

\path [name path=top]
    (5000000, 100) -- (5000000, 45);

% Fill the area to the right of the Pareto front
\addplot [fill=purple!60, opacity=0.3]
    fill between [of=pareto-min and top];

\addplot [fill=purple!30, opacity=0.3]
    fill between [of=pareto-max and pareto-min];

\addplot[thick, dashed, purple!60, mark=none] coordinates {
    (472882, 53.6)
    (564000, 71.4)
};

\addplot[thick, dashed, purple!30, mark=none] coordinates {
    (472882, 69.0)
    (564000, 82.8)
};

    \end{axis}
\end{tikzpicture}

==> plots/pad_gflops_binary.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=8cm, % Adjust width as needed
        height=6.5cm,  % Adjust height as needed
        xlabel={Number of Flops},
        ylabel={Balanced Accuracy (\%)},
        xmode=log,
        log basis x=10,
        ymin=79, ymax=94,
        % xtick={10000,300000,1000000,3000000},
        % xticklabels={10K,300K,1M,3M},
        ytick={80, 85, 90, 95},
        enlargelimits=true,
        % grid=both,
        grid=major,
        scaled x ticks=false
        % legend pos=south east,
        % legend style={font=\tiny}
    ]

\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south west, yshift=-3pt, xshift=-1pt},
    point meta=explicit symbolic, % Set meta data source
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error mark options={draw=black, rotate=90}
]
table [
    meta=Method,
    x=Flops,
    y=BAccuracy,
    y error=Error,
    col sep=space,
] {
    Method BAccuracy Flops Error
    % TabNet 83.2 604839 0.7
    FT-T 83.5 69784884 0.7
    DANET 86.0 1740686 3.0
    % GANDALF 80.9 167226 2.3
    GATE 85.6 347768 3.0
};

\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south east, yshift=-3pt, xshift=0pt},
    point meta=explicit symbolic, % Set meta data source
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error mark options={draw=black, rotate=90}
]
table [
    meta=Method,
    x=Flops,
    y=BAccuracy,
    y error=Error,
    col sep=space,
] {
    Method BAccuracy Flops Error
    TabNet 83.2 604839 0.7
    GANDALF 80.9 167226 2.3
};

\addplot[
    only marks,
    mark=*,
    draw=blue,
    fill=blue,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south west, yshift=-3pt, xshift=-1pt},
    point meta=explicit symbolic, % Set meta data source
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error mark options={draw=blue, rotate=90}
]
table [
    meta=Method,
    x=Flops,
    y=BAccuracy,
    y error=Error,
    col sep=space,
] {
    Method BAccuracy Flops Error
    nnMLP 90.8 8032 1.5
};

\addplot[
    only marks,
    mark=*,
    draw=orange,
    fill=orange,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south west, yshift=-3pt, xshift=-1pt},
    point meta=explicit symbolic, % Set meta data source
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error mark options={draw=orange, rotate=90}
]
table [
    meta=Method,
    x=Flops,
    y=BAccuracy,
    y error=Error,
    col sep=space,
] {
    Method BAccuracy Flops Error
    TRACE 92.4 14756480 2.8
};

\path [name path=pareto-min]
    (167226, 75)
    -- (167226, 78.6)
    -- (347768, 82.6)
    -- (1740686, 83.0)
    -- (200000000, 83.0);

\path [name path=pareto-max]
    (167226, 75)
    -- (167226, 83.2)
    -- (347768, 88.6)
    -- (1740686, 89.0)
    -- (200000000, 89.0);

\path [name path=top]
    (200000000, 97) -- (200000000, 75);

% Fill the area to the right of the Pareto front
\addplot [fill=purple!60, opacity=0.3]
    fill between [of=pareto-min and top];

\addplot [fill=purple!30, opacity=0.3]
    fill between [of=pareto-max and pareto-min];

\addplot[thick, dashed, purple!60, mark=none] coordinates {
    (167226, 78.6)
    (347768, 82.6)
    (1740686, 83.0)
};

\addplot[thick, dashed, purple!30, mark=none] coordinates {
    (167226, 83.2)
    (347768, 88.6)
    (1740686, 89.0)
};

    \end{axis}
\end{tikzpicture}

==> plots/pad_params_binary.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=8cm, % Adjust width as needed
        height=6.5cm,  % Adjust height as needed
        % xlabel={Number of Parameters},
        ylabel={Balanced Accuracy (\%)},
        xmode=log,
        log basis x=10,
        ymin=79, ymax=94,
        xtick={10000,300000,1000000,3000000},
        xticklabels={10K,300K,1M,3M},
        ytick={80, 85, 90, 95},
        enlargelimits=true,
        % grid=both,
        grid=major,
        scaled x ticks=false
        % legend pos=south east,
        % legend style={font=\tiny}
    ]

\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south west, yshift=-3pt, xshift=-1pt},
    point meta=explicit symbolic, % Set meta data source
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error mark options={draw=black, rotate=90}
]
table [
    meta=Method,
    x=Parameters,
    y=BAccuracy,
    y error=Error,
    col sep=space,
] {
    Method BAccuracy Parameters Error
    % TabNet 83.2 392668 0.7
    FT-T 83.5 2771698 0.7
    DANET 86.0 1684853 3.0
    % GANDALF 80.9 169554 2.3
    GATE 85.6 505692 3.0
};

\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south east, yshift=-3pt, xshift=0pt},
    point meta=explicit symbolic, % Set meta data source
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error mark options={draw=black, rotate=90}
]
table [
    meta=Method,
    x=Parameters,
    y=BAccuracy,
    y error=Error,
    col sep=space,
] {
    Method BAccuracy Parameters Error
    TabNet 83.2 392668 0.7
    GANDALF 80.9 169554 2.3
};

\addplot[
    only marks,
    mark=*,
    draw=blue,
    fill=blue,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south west, yshift=-3pt, xshift=-1pt},
    point meta=explicit symbolic, % Set meta data source
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error mark options={draw=blue, rotate=90}
]
table [
    meta=Method,
    x=Parameters,
    y=BAccuracy,
    y error=Error,
    col sep=space,
] {
    Method BAccuracy Parameters Error
    nnMLP 90.8 8129 1.5
};

\addplot[
    only marks,
    mark=*,
    draw=orange,
    fill=orange,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south west, yshift=-3pt, xshift=-1pt},
    point meta=explicit symbolic, % Set meta data source
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error mark options={draw=orange, rotate=90}
]
table [
    meta=Method,
    x=Parameters,
    y=BAccuracy,
    y error=Error,
    col sep=space,
] {
    Method BAccuracy Parameters Error
    TRACE 92.4 674945 2.8
};

\path [name path=pareto-min]
    (169554, 75)
    -- (169554, 78.6)
    -- (392668, 82.5)
    -- (505692, 82.6)
    -- (1684853, 83.0)
    -- (5000000, 83.0);

\path [name path=pareto-max]
    (169554, 75)
    -- (169554, 83.2)
    -- (505692, 88.6)
    -- (1684853, 89.0)
    -- (5000000, 89.0);

\path [name path=top]
    (5000000, 97) -- (5000000, 75);

% Fill the area to the right of the Pareto front
\addplot [fill=purple!60, opacity=0.3]
    fill between [of=pareto-min and top];

\addplot [fill=purple!30, opacity=0.3]
    fill between [of=pareto-max and pareto-min];

\addplot[thick, dashed, purple!60, mark=none] coordinates {
    % (169554, 75)
    (169554, 78.6)
    (392668, 82.5)
    (505692, 82.6)
    (1684853, 83.0)
    % (10000000, 83.0)
};

\addplot[thick, dashed, purple!30, mark=none] coordinates {
    (169554, 83.2)
    (505692, 88.6)
    (1684853, 89.0)
};

    \end{axis}
\end{tikzpicture}

==> plots/pad_params_multiclass.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=8cm, % Adjust width as needed
        height=6.5cm,  % Adjust height as needed
        % xlabel={Number of Parameters},
        ylabel={Accuracy (\%)},
        xmode=log,
        log basis x=10,
        ymin=62, ymax=84,
        xtick={10000,300000,1000000,3000000},
        xticklabels={10K,300K,1M,3M},
        ytick={55, 60, 65, 70, 75, 80, 85},
        enlargelimits=true,
        % grid=both,
        grid=major,
        scaled x ticks=false
        % legend pos=south east,
        % legend style={font=\tiny}
    ]

\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=north east, yshift=3pt, xshift=0pt},
    point meta=explicit symbolic, % Set meta data source
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error mark options={draw=black, rotate=90}
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    y error=Error,
    col sep=space,
] {
    Method Accuracy Parameters Error
    TabNet 62.3 392917 1.2 
    % FTT 73.4 2772086
    DANET 75.9 1685106 0.6 
    GANDALF 78.7 169791 3.0 
    GATE 75.6 505817 3.9 
};

\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south west, yshift=-3pt, xshift=-1pt},
    point meta=explicit symbolic, % Set meta data source
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error mark options={draw=black, rotate=90}
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    y error=Error,
    col sep=space,
] {
    Method Accuracy Parameters Error
    FT-T 75.1 2772086 1.4
};

\addplot[
    only marks,
    mark=*,
    draw=blue,
    fill=blue,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south west, yshift=-3pt, xshift=-1pt},
    point meta=explicit symbolic, % Set meta data source
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error mark options={draw=blue, rotate=90}
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    y error=Error,
    col sep=space,
] {
    Method Accuracy Parameters Error
    nnMLP 79.4 8294 2.2 
};

\addplot[
    only marks,
    mark=*,
    draw=orange,
    fill=orange,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south west, yshift=-3pt, xshift=-1pt},
    point meta=explicit symbolic, % Set meta data source
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error mark options={draw=orange, rotate=90}
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    y error=Error,
    col sep=space,
] {
    Method Accuracy Parameters Error
    TRACE 83.2 675590 2.1
};

\path [name path=pareto-min]
    (169791, 55)
    -- (169791, 75.7)
    -- (5000000, 75.7);

\path [name path=pareto-max]
    (169791, 55)
    -- (169791, 81.7)
    -- (5000000, 81.7);

\path [name path=top]
    (5000000, 90) -- (5000000, 55);

% Fill the area to the right of the Pareto front
\addplot [fill=purple!60, opacity=0.3]
    fill between [of=pareto-min and top];

\addplot [fill=purple!30, opacity=0.3]
    fill between [of=pareto-max and pareto-min];

% \addplot[thick, dashed, blue!60, mark=none] coordinates {
%     (169554, 78.6)
%     (392668, 82.5)
%     (505692, 82.6)
%     (1684853, 83.0)
% };

% \addplot[thick, dashed, blue!30, mark=none] coordinates {
%     (169554, 83.2)
%     (505692, 88.6)
%     (1684853, 89.0)
% };

    \end{axis}
\end{tikzpicture}
